Enhancing Efficiency in Vision Transformer Networks: Design Techniques and Insights

Intrigued by the inherent ability of the human visual system to identify salient regions in complex scenes, attention mechanisms have been seamlessly integrated into various Computer Vision (CV) tasks. Building upon this paradigm, Vision Transformer (ViT) networks exploit attention mechanisms for improved efficiency. This review navigates the landscape of redesigned attention mechanisms within ViTs, aiming to enhance their performance. This paper provides a comprehensive exploration of techniques and insights for designing attention mechanisms, systematically reviewing recent literature in the field of CV. This survey begins with an introduction to the theoretical foundations and fundamental concepts underlying attention mechanisms. We then present a systematic taxonomy of various attention mechanisms within ViTs, employing redesigned approaches. A multi-perspective categorization is proposed based on their application, objectives, and the type of attention applied. The analysis includes an exploration of the novelty, strengths, weaknesses, and an in-depth evaluation of the different proposed strategies. This culminates in the development of taxonomies that highlight key properties and contributions. Finally, we gather the reviewed studies along with their available open-source implementations at our \href{https://github.com/mindflow-institue/Awesome-Attention-Mechanism-in-Medical-Imaging}{GitHub}\footnote{\url{https://github.com/xmindflow/Awesome-Attention-Mechanism-in-Medical-Imaging}}. We aim to regularly update it with the most recent relevant papers.

==> extra/taxonomy-references.tex <==
% Complexity Reduction

% CR - Computation reduction
    1. \cite{shen2021efficient}, % Efficient Attention
    2. \cite{ali2021xcit}, % XCit
    3. \cite{wu2022p2t}, % P2T
    4. \cite{wang2022kvt}, % KvT
    5. \cite{dong2022cswin}, %CSWin
    6. \cite{chen2021crossvit}, % Cross-Vit
    7. \cite{tang2022quadtree}, % QuadTree att.
    8. \cite{huang2022missformer}, % MissFormer
    9. \cite{hassani2023neighborhood}, % N attention Transformer
    10. \cite{hassani2023dilated}, % DiNa
    11. \cite{you2023castlingvit}, % Castling-ViT
    12. \cite{li2023rethinking}, % EffFormer V2 
    13. \cite{jiao2023dilateformer}, % DilateFormer
    14. \cite{shaker2023swiftformer}, % SwiftFormer
    15. \cite{liu2023efficientvit}, % EFF ViT
    16. \cite{han2023flatten}, % FLatten Transformer
% CR - Rethinking of Tokenization
    17. \cite{jiang2021all}, % LV-Vit
    18. \cite{fang2022msg}, % MSG
    19. \cite{rao2021dynamicvit}, % DynamicVit
    20. \cite{guo2022cmt}, % CMT
    21. \cite{zhang2021token}, % TokShift
    22. \cite{xu2022evo}, % Evo Vit
    23. \cite{tu2022maxvit}, % MaxViT
    24. \cite{zhang2023vsa}, % VSA
    25. \cite{pan2023fast}, % LiT V2
    26. \cite{rao2022hornet}, % HorNet
    27. \cite{zhou2023token}, % TokenSparsification
    28. \cite{zhu2023biformer}, % Bi-Former
    29. \cite{li2023bvit} % BViT
% Hierarchical
    30. \cite{wang2022pvt}, % PvT
    31. \cite{liu2021swin}, % Swin
    32. \cite{heo2021rethinking}, % PiT
    33. \cite{chen2021regionvit}, % RegionVit
    34. \cite{zhou2023nnformer}, % nnFormer
    35. \cite{yu2022metaformer}, % PoolFormer
    36. \cite{liu2021swinv2}, % Swin V2 
    37. \cite{hatamizadeh2023global}, % GCViT
    38. \cite{pan2023slide}, % Slide Transformer
    39. \cite{vasu2023fastvit}, % FastViT
    40. \cite{hatamizadeh2023fastervit}, % FasterViT
% Channel and Spatial
    41. \cite{huang2022channelized}, % CAA
    42. \cite{ding2022davit}, % DaVit
    43. \cite{ma2022knowing}, % SDATR
    44. \cite{shaker2022unetr++}, % UNETR++
    %26. \cite{lv2022scvit}, % Scvit
    %28. \cite{sun2022fusing}, % Spatial Spectral Net
    %30. \cite{ma2022knowing} % SDATR
% Others
    45. \cite{valanarasu2021medical}, % medT
    46. \cite{zhou2021deepvit}, % DeepVit
    47. \cite{wu2021cvt}, % CvT
    48. \cite{graham2021levit}, % LeVit
    49. \cite{xia2022vision} % DAT
    50. \cite{yang2022focal}, % FocalNet
    51. \cite{feng2022evit}, % Evit
    52. \cite{zhou2022spikformer}, % SpikeFormer
    53. \cite{Guo2023}, % VAN
    54. \cite{fan2023lightweight}, % Bidirectional Attention
    55. \cite{azad2023selfattention}. % Beyond Self Attention
    %39. \cite{sevim2022fast}, % Fast-FNet
    %40. \cite{cai2022devit} % DeViT
    %41. \cite{yu2022unest} % UNesT
    %42. \cite{zhou2022spikformer} % Spikformer
    %53. \cite{Guo2023} % VAN
    %54. \cite{fan2023lightweight} % Bidirectional Attention
    %45. \cite{azad2023selfattention} % Beyond Self Attention
